Rule-Based Gillespie Simulation of Chemical Systems

The M{\O}D computational framework implements rule-based generative chemistries as explicit transformations of graphs representing chemical structural formulae. Here, we expand M{\O}D by a stochastic simulation module that simulates the time evolution of species concentrations using Gillespie's well-known stochastic simulation algorithm (SSA). This module distinguishes itself among competing implementations of rule-based stochastic simulation engines by its flexible network expansion mechanism and its functionality for defining custom reaction rate functions. It enables direct sampling from actual reactions instead of rules. We present methodology and implementation details followed by examples which demonstrate the capabilities of the stochastic simulation engine.

==> figures/rulesAtrazine/inc.tex <==

% !TEX root = ../../journal.tex
\subcaptionbox{$r_0$: Reductive de-ethylation}[0.45\textwidth]{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesAtrazine/out/001_r_0_11300100_L.pdf}{figures/rulesAtrazine/out/001_r_0_11300100_K.pdf}{figures/rulesAtrazine/out/001_r_0_11300100_R.pdf}
}
\subcaptionbox{$r_1$: Reductive de-isopropylation}[0.45\textwidth]{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesAtrazine/out/004_r_1_11300100_L.pdf}{figures/rulesAtrazine/out/004_r_1_11300100_K.pdf}{figures/rulesAtrazine/out/004_r_1_11300100_R.pdf}
}
\subcaptionbox{$r_2$: Halogen hydrolysis}[0.45\textwidth]{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesAtrazine/out/007_r_2_11300100_L.pdf}{figures/rulesAtrazine/out/007_r_2_11300100_K.pdf}{figures/rulesAtrazine/out/007_r_2_11300100_R.pdf}
}
\subcaptionbox{$r_3$: Primary amine hydrolysis}[0.45\textwidth]{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesAtrazine/out/010_r_3_11300100_L.pdf}{figures/rulesAtrazine/out/010_r_3_11300100_K.pdf}{figures/rulesAtrazine/out/010_r_3_11300100_R.pdf}
}


==> figures/rulesDepsipep/inc.tex <==

% !TEX root = ../../journal.tex

\subcaptionbox{r1f:  condensation of a carboxylic acid with an alcohol to form an ester and water.}{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesDepsipep/out/001_r_0_11300100_L.pdf}{figures/rulesDepsipep/out/001_r_0_11300100_K.pdf}{figures/rulesDepsipep/out/001_r_0_11300100_R.pdf}
}

\subcaptionbox{r1b: the reverse of r1f, ester hydrolysis by water.}{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesDepsipep/out/004_r_1_11300100_L.pdf}{figures/rulesDepsipep/out/004_r_1_11300100_K.pdf}{figures/rulesDepsipep/out/004_r_1_11300100_R.pdf}
}

\subcaptionbox{r2A: aminolysis of an ester.}{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesDepsipep/out/007_r_2_11300100_L.pdf}{figures/rulesDepsipep/out/007_r_2_11300100_K.pdf}{figures/rulesDepsipep/out/007_r_2_11300100_R.pdf}
}

\subcaptionbox{r2B: direct amidation of a carboxylic acid to form an amide and water.}{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesDepsipep/out/010_r_3_11300100_L.pdf}{figures/rulesDepsipep/out/010_r_3_11300100_K.pdf}{figures/rulesDepsipep/out/010_r_3_11300100_R.pdf}
}

\subcaptionbox{r3f: amide hydrolysis back to acid and amine.}{
\preRuleContent
	\dpoRule[scale=\ruleScale]{figures/rulesDepsipep/out/013_r_4_11300100_L.pdf}{figures/rulesDepsipep/out/013_r_4_11300100_K.pdf}{figures/rulesDepsipep/out/013_r_4_11300100_R.pdf}
}


%\item condensation of a carboxylic acid with an alcohol to form an ester and water,	% r1f
%\item the reverse ester hydrolysis by water,	% r1b
%\item direct amidation of a carboxylic acid to form an amide and water (included at a low baseline rate), and	% r2B
%\item and amide hydrolysis back to acid and amine.	% r3f
